On two-point boundary correlations in the six-vertex model with DWBC

The six-vertex model with domain wall boundary conditions (DWBC) on an N x N square lattice is considered. The two-point correlation function describing the probability of having two vertices in a given state at opposite (top and bottom) boundaries of the lattice is calculated. It is shown that this two-point boundary correlator is expressible in a very simple way in terms of the one-point boundary correlators of the model on N x N and (N-1) x (N-1) lattices. In alternating sign matrix (ASM) language this result implies that the doubly refined x-enumerations of ASMs are just appropriate combinations of the singly refined ones.

==> fig-1cor.tex <==
\psset{unit=.75cm,dotsep=.1,arrowscale=2,dotscale=1.5}
\begin{pspicture}(0,-1)(9,10)
%\psframe(0,-1)(9,10)
\multips(1,0)(1,0){8}{\psline(0,0)(0,3.2)}
\multips(0,1)(0,1){8}{\psline(0,0)(2.2,0)}
\multips(3,1)(0,1){8}{\psline(-.2,0)(3.2,0)}
\multips(1,9)(1,0){8}{\psline(0,0)(0,-5.2)}
\multips(9,1)(0,1){8}{\psline(0,0)(-2.2,0)}
%
\multips(1,3.3)(1,0){8}{\psline[linestyle=dotted](0,0)(0,.4)}
\multips(2.3,1)(0,1){8}{\psline[linestyle=dotted](0,0)(.4,0)}
\multips(6.3,1)(0,1){8}{\psline[linestyle=dotted](0,0)(.4,0)}
%
\multirput(1,.25)(1,0){8}{\psline{->}(0,0)(0,.5)}
\multirput(.25,1)(0,1){8}{\psline{<-}(0,0)(.5,0)}
\multirput(1,8.75)(1,0){8}{\psline{->}(0,0)(0,-.5)}
\multirput(8.75,1)(0,1){8}{\psline{<-}(0,0)(-.5,0)}
\rput(5,7.25){\psline{->}(0,0)(0,.5)}
\rput(3.25,8){\psline{<-}(0,0)(.5,0)}
\rput(1.25,8){\psline{<-}(0,0)(.5,0)}
\rput(4.25,8){\psline{<-}(0,0)(.5,0)}
\rput(5.25,8){\psline{->}(0,0)(.5,0)}
\rput(7.25,8){\psline{->}(0,0)(.5,0)}
\multirput(1,7.75)(1,0){4}{\psline{->}(0,0)(0,-.5)}
\multirput(6,7.75)(1,0){3}{\psline{->}(0,0)(0,-.5)}
\pscircle(5,8){.3}
%
\rput(5.1,10){$r$}
\rput(8,10){$1$}
\psline{->}(7.5,10)(5.5,10)
\rput(4.5,-1){(a)}
\end{pspicture}
\qquad
\begin{pspicture}(0,-1)(9,10)
%\psframe(0,-1)(9,10)
\multips(1,0)(1,0){8}{\psline(0,0)(0,3.2)}
\multips(0,1)(0,1){8}{\psline(0,0)(2.2,0)}
\multips(3,1)(0,1){8}{\psline(-.2,0)(3.2,0)}
\multips(1,9)(1,0){8}{\psline(0,0)(0,-5.2)}
\multips(9,1)(0,1){8}{\psline(0,0)(-2.2,0)}
%
\multips(1,3.3)(1,0){8}{\psline[linestyle=dotted](0,0)(0,.4)}
\multips(2.3,1)(0,1){8}{\psline[linestyle=dotted](0,0)(.4,0)}
\multips(6.3,1)(0,1){8}{\psline[linestyle=dotted](0,0)(.4,0)}
%
\multirput(1,.25)(1,0){8}{\psline{->}(0,0)(0,.5)}
\multirput(.25,1)(0,1){8}{\psline{<-}(0,0)(.5,0)}
\multirput(1,8.75)(1,0){8}{\psline{->}(0,0)(0,-.5)}
\multirput(8.75,1)(0,1){8}{\psline{<-}(0,0)(-.5,0)}
%\rput(5,7.25){\psline{->}(0,0)(0,.5)}
\rput(3.25,8){\psline{<-}(0,0)(.5,0)}
\rput(1.25,8){\psline{<-}(0,0)(.5,0)}
\rput(4.25,8){\psline{<-}(0,0)(.5,0)}
%\rput(5.25,8){\psline{->}(0,0)(.5,0)}
%\rput(7.25,8){\psline{->}(0,0)(.5,0)}
\multirput(1,7.75)(1,0){4}{\psline{->}(0,0)(0,-.5)}
%\multirput(6,7.75)(1,0){3}{\psline{->}(0,0)(0,-.5)}
\pscircle(4.5,8){.3}
%
\rput(5.1,10){$r$}
\rput(8,10){$1$}
\psline{->}(7.5,10)(5.5,10)
\rput(4.5,-1){(b)}
\end{pspicture}


==> fig-2cor.tex <==
\psset{unit=.75cm,dotsep=.1,arrowscale=2,dotscale=1.5}
\begin{pspicture}(0,-1)(9,10)
%\psframe(0,-1)(9,10)
\multips(1,0)(1,0){8}{\psline(0,0)(0,3.2)}
\multips(0,1)(0,1){8}{\psline(0,0)(1.2,0)}
\multips(2,1)(0,1){8}{\psline(-.2,0)(2.2,0)}
\multips(5,1)(0,1){8}{\psline(-.2,0)(2.2,0)}
\multips(1,9)(1,0){8}{\psline(0,0)(0,-5.2)}
\multips(9,1)(0,1){8}{\psline(0,0)(-1.2,0)}
%
\multips(1,3.3)(1,0){8}{\psline[linestyle=dotted](0,0)(0,.4)}
\multips(1.3,1)(0,1){8}{\psline[linestyle=dotted](0,0)(.4,0)}
\multips(4.3,1)(0,1){8}{\psline[linestyle=dotted](0,0)(.4,0)}
\multips(7.3,1)(0,1){8}{\psline[linestyle=dotted](0,0)(.4,0)}
%
\multirput(1,.25)(1,0){8}{\psline{->}(0,0)(0,.5)}
\multirput(.25,1)(0,1){8}{\psline{<-}(0,0)(.5,0)}
\multirput(1,8.75)(1,0){8}{\psline{->}(0,0)(0,-.5)}
\multirput(8.75,1)(0,1){8}{\psline{<-}(0,0)(-.5,0)}
%
\rput(6,7.25){\psline{->}(0,0)(0,.5)}
\rput(3.25,8){\psline{<-}(0,0)(.5,0)}
\rput(2.25,8){\psline{<-}(0,0)(.5,0)}
\rput(5.25,8){\psline{<-}(0,0)(.5,0)}
\rput(6.25,8){\psline{->}(0,0)(.5,0)}
\multirput(1,7.75)(1,0){5}{\psline{->}(0,0)(0,-.5)}
\multirput(7,7.75)(1,0){2}{\psline{->}(0,0)(0,-.5)}
%
\rput(3,1.25){\psline{<-}(0,0)(0,.5)}
\rput(2.25,1){\psline{<-}(0,0)(.5,0)}
\rput(3.25,1){\psline{->}(0,0)(.5,0)}
\rput(5.25,1){\psline{->}(0,0)(.5,0)}
\rput(6.25,1){\psline{->}(0,0)(.5,0)}
\multirput(1,1.75)(1,0){2}{\psline{<-}(0,0)(0,-.5)}
\multirput(4,1.75)(1,0){5}{\psline{<-}(0,0)(0,-.5)}
%
\pscircle(6,8){.3}
\pscircle(3,1){.3}
%
\rput(6.1,10){$r_1$}
\rput(8,10){$1$}
\psline{->}(7.5,10)(6.5,10)
\rput(3.1,-1){$r_2$}
\rput(8,-1){$1$}
\psline{->}(7.5,-1)(3.5,-1)
\end{pspicture}


==> fig-abcd.tex <==
\psset{unit=.75cm,dotsep=.1,arrowscale=2}
\begin{pspicture}(0,-2)(2,7)
%\psframe(0,-2)(2,7)
\psline(1,0)(1,2.2)
\psline(1,2.8)(1,6)
\psline[linestyle=dotted](1,2.3)(1,2.7)
\multips(0,1)(0,1){5}{\psline(.25,0)(1.75,0)}
\psline{->}(1,.6)(1,.7)\psline{->}(1,5.6)(1,5.7)
\rput(1,7){$\lambda$}
\rput(1,-1.5){$A(\lambda)$}
\end{pspicture}
\qquad
\begin{pspicture}(0,-2)(2,7)
%\psframe(0,-2)(2,7)
\psline(1,0)(1,2.2)
\psline(1,2.8)(1,6)
\psline[linestyle=dotted](1,2.3)(1,2.7)
\multips(0,1)(0,1){5}{\psline(.25,0)(1.75,0)}
\psline{->}(1,.6)(1,.7)\psline{<-}(1,5.3)(1,5.4)
\rput(1,7){$\lambda$}
\rput(1,-1.5){$B(\lambda)$}
\end{pspicture}
\qquad
\begin{pspicture}(0,-2)(2,7)
%\psframe(0,-2)(2,7)
\psline(1,0)(1,2.2)
\psline(1,2.8)(1,6)
\psline[linestyle=dotted](1,2.3)(1,2.7)
\multips(0,1)(0,1){5}{\psline(.25,0)(1.75,0)}
\psline{<-}(1,.3)(1,.4)\psline{->}(1,5.6)(1,5.7)
\rput(1,7){$\lambda$}
\rput(1,-1.5){$C(\lambda)$}
\end{pspicture}
\qquad
\begin{pspicture}(0,-2)(2,7)
%\psframe(0,-2)(2,7)
\psline(1,0)(1,2.2)
\psline(1,2.8)(1,6)
\psline[linestyle=dotted](1,2.3)(1,2.7)
\multips(0,1)(0,1){5}{\psline(.25,0)(1.75,0)}
\psline{<-}(1,.3)(1,.4)\psline{<-}(1,5.3)(1,5.4)
\rput(1,7){$\lambda$}
\rput(1,-1.5){$D(\lambda)$}
\end{pspicture}


==> fig-dwbc.tex <==
\psset{unit=.75cm,dotsep=.1,arrowscale=2}
\begin{pspicture}(0,0)(7,7)
%\psframe(0,0)(7,7)
\multips(1,0)(1,0){5}{\psline(0,0)(0,2.2)}
\multips(0,1)(0,1){5}{\psline(0,0)(2.2,0)}
\multips(1,6)(1,0){5}{\psline(0,0)(0,-3.2)}
\multips(6,1)(0,1){5}{\psline(0,0)(-3.2,0)}
%
\multips(1,2.3)(1,0){5}{\psline[linestyle=dotted](0,0)(0,.4)}
\multips(2.3,1)(0,1){5}{\psline[linestyle=dotted](0,0)(.4,0)}
%
\multirput(1,.2)(1,0){5}{\psline{->}(0,0)(0,.5)}
\multirput(.2,1)(0,1){5}{\psline{<-}(0,0)(.5,0)}
\multirput(1,5.8)(1,0){5}{\psline{->}(0,0)(0,-.5)}
\multirput(5.8,1)(0,1){5}{\psline{<-}(0,0)(-.5,0)}
%
\rput(1,7){$\lambda_N$}
\rput(2.6,7){$\dots$}
\rput(4,7){$\lambda_2$}
\rput(5,7){$\lambda_1$}
\rput(7,1){$\nu_N$}
\rput(7,2.6){$\vdots$}
\rput(7,4){$\nu_2$}
\rput(7,5){$\nu_1$}
\end{pspicture}


==> fig-vert.tex <==
\psset{unit=.75cm,arrowscale=2}
\begin{pspicture}(0,-1)(2,2)
\psline(1,0)(1,2)\psline{->}(1,.6)(1,.7)\psline{->}(1,1.6)(1,1.7)
\psline(0,1)(2,1)\psline{->}(.6,1)(.7,1)\psline{->}(1.6,1)(1.7,1)
\rput(1,-1){$w_1$}
\end{pspicture}
\quad
\begin{pspicture}(0,-1)(2,2)
\psline(1,0)(1,2)\psline{<-}(1,.3)(1,.4)\psline{<-}(1,1.3)(1,1.4)
\psline(0,1)(2,1)\psline{<-}(.3,1)(.4,1)\psline{<-}(1.3,1)(1.4,1)
\rput(1,-1){$w_2$}
\end{pspicture}
\quad
\begin{pspicture}(0,-1)(2,2)
\psline(1,0)(1,2)\psline{<-}(1,.3)(1,.4)\psline{<-}(1,1.3)(1,1.4)
\psline(0,1)(2,1)\psline{->}(.6,1)(.7,1)\psline{->}(1.6,1)(1.7,1)
\rput(1,-1){$w_3$}
\end{pspicture}
\quad
\begin{pspicture}(0,-1)(2,2)
\psline(1,0)(1,2)\psline{->}(1,.6)(1,.7)\psline{->}(1,1.6)(1,1.7)
\psline(0,1)(2,1)\psline{<-}(.3,1)(.4,1)\psline{<-}(1.3,1)(1.4,1)
\rput(1,-1){$w_4$}
\end{pspicture}
\quad
\begin{pspicture}(0,-1)(2,2)
\psline(1,0)(1,2)\psline{->}(1,.6)(1,.7)\psline{<-}(1,1.3)(1,1.4)
\psline(0,1)(2,1)\psline{<-}(.3,1)(.4,1)\psline{->}(1.6,1)(1.7,1)
\rput(1,-1){$w_5$}
\end{pspicture}
\quad
\begin{pspicture}(0,-1)(2,2)
\psline(1,0)(1,2)\psline{<-}(1,.3)(1,.4)\psline{->}(1,1.6)(1,1.7)
\psline(0,1)(2,1)\psline{->}(.6,1)(.7,1)\psline{<-}(1.3,1)(1.4,1)
\rput(1,-1){$w_6$}
\end{pspicture}

